Proof Hints for Event-B

Interactive proofs are often considered as costs of formal modelling activity. In an incremental development environment such as the Rodin platform for Event-B, information from proof attempts is important input for adapting the model. This paper considers the idea of using interactive proofs to "improve" the model, in particular, to convert them into automatic ones. We propose to lift some essential proof information from the interactive proofs into the model as what we called proof hints. In particular, proof hints are not only for the purpose of proofs: it helps to understand the formal models better.

==> tikz-modelling-proving.tex <==
\ifx\PREAMBLE\UnDef
\documentclass{beamer}
\usepackage{tikz}
\usepackage[english]{babel}
% or whatever

\usepackage[latin1]{inputenc}
% or whatever

\usepackage[T1]{fontenc}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{eventB}

\begin{document}
\else
\fi

\begin{tikzpicture}[scale=0.6]

  \draw (0, 0) node[draw, minimum width=6em, minimum height=3em](modelling){Modelling};
  \draw (10, 0) node[draw, minimum width=6em, minimum
  height=3em](proving){Proving};

  \draw[thick,->] (modelling) .. controls (3,2) and (7,2)
  .. node[midway, sloped, above]{proof obligations} (proving) ;

  \draw[thick,->] (proving) .. controls (7,-2) and (3,-2)
  .. node[midway, sloped, below]{proof attempts} (modelling) ;
\end{tikzpicture}

\ifx\PREAMBLE\UnDef
\end{document}
\else
\fi

